Ask About the Right Moment: Training-Free Object Identity Reasoning for Video-Language Models

Many questions about a video concern one physical object. Where does the ball end up after the cups are shuffled? Which card is the queen? How often was the mug covered? Open video-language models (Video-LMs) recognise such objects in single frames but do not keep them apart over time. On shuffled shell games, open models from eight families stay near chance, and so do published tool agents. We separate semantic identity binding from temporal identity maintenance. Binding should happen at a moment when the evidence for the object is visible, and maintenance should be left to a tracker. Track, Then Bind implements this principle without training. A promptable video tracker follows every candidate object and draws it with a track number. A frozen vision-language model (VLM) answers one question about the identifying evidence, which binds the target to a track. The answer is then derived from a text description of the tracks. With Qwen3-VL-32B, the agent solves both VET-Bench tasks, where a fine-tuned trajectory model reaches 92% and 90%. On real cup games from the Perception Test, it raises accuracy from 35.5% to 52.3%. Without retuning, the same configuration also solves VET-Bench with Gemma 4 and GPT-5.5. Its track-derived visibility timelines add 8.8-17.9 points on TOC-Bench for open models. GPT-6.1 already answers 92.5% of the real cup games directly but 71.0% through our pipeline, while our timelines still raise its TOC-Bench accuracy from 52.5% to 57.7%. The benefit of external tracking thus depends on the underlying model and the task.

==> figs/overview.tex <==
% Figure 1: logged PT video_6159 (8B). Binding uses the whole numbered clip.
% All text, rules and arrows remain editable TikZ; photographs are original frames.
\definecolor{tairInk}{HTML}{183449}
\definecolor{tairBlue}{HTML}{28618C}
\definecolor{tairBlueLight}{HTML}{EEF4F9}
\definecolor{tairGreen}{HTML}{34785B}
\definecolor{tairGreenLight}{HTML}{EFF6F2}
\definecolor{tairAmber}{HTML}{996329}
\definecolor{tairAmberLight}{HTML}{FBF4EA}
\definecolor{tairMuted}{HTML}{5D6973}
\definecolor{tairRule}{HTML}{D8E0E6}
\definecolor{tairRed}{HTML}{A35050}
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{7.6}{9.2}\selectfont,text=tairInk,
  image/.style={anchor=north west,inner sep=0},
  textblock/.style={anchor=north west,inner sep=0,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  small/.style={font=\sffamily\fontsize{7}{8.4}\selectfont},
  outcome/.style={anchor=north west,rounded corners=3pt,inner sep=2pt,
    align=left,text width=2.55cm,minimum height=0.65cm,font=\sffamily\fontsize{7.1}{8}\selectfont}]
\path[use as bounding box] (0,0.04) rectangle (17.8,-6.90);
\def\D{figs/ex3/pt}
% Question and visual sequence.
\fill[tairBlueLight,rounded corners=3pt] (0,0) rectangle (17.8,-0.58);
\node[anchor=west,inner sep=0] at (0.18,-0.29)
  {\textbf{Question}\quad Where is the hidden object at the end of the game, from the person's point of view?};
\node[textblock,text=tairMuted,text width=3.0cm] at (0,-1.10)
  {\textbf{One object, similar mugs}\\[4pt]The lime is visible early.\\Its identity must survive\\the shuffle.};
\foreach \i/\x/\time/\label in {
  1/3.45/4.0/Identifying evidence,
  3/7.25/10.3/Shuffle,
  4/11.05/13.5/Final state} {
  \node[anchor=south west,inner sep=0,font=\sffamily\bfseries\fontsize{8}{9}\selectfont]
    at (\x,-0.97) {\label};
  \node[image] (raw\i) at (\x,-1.10) {\includegraphics[width=3.5cm]{\D/in\i.jpg}};
  \node[anchor=north east,fill=tairInk!85,text=white,inner sep=2pt,small]
    at (raw\i.north east) {\time\,s};
}
\node[textblock,small,text=tairMuted,text width=2.85cm] at (14.85,-1.20)
  {The lime starts under\\the \textbf{middle mug}.\\[6pt]After the shuffle,\\the mugs alone do not\\reveal its identity.};
% Direct Video-LM: identity remains implicit.
\fill[black!3,rounded corners=3pt] (3.30,-3.38) rectangle (14.65,-4.03);
\node[textblock,font=\sffamily\bfseries\fontsize{9}{10}\selectfont,text=tairMuted]
  at (0,-3.47) {Direct Video-LM};
\node[textblock,small,text=tairMuted] at (0,-3.88) {Identity held inside the model};
\draw[tairMuted,line width=1pt] (3.50,-3.68) -- (6.83,-3.68);
\draw[tairMuted,line width=1pt,dash pattern=on 3pt off 2pt,-{Stealth[length=4pt]}]
  (6.83,-3.68) -- (14.43,-3.68);
\node[anchor=west,small,inner sep=0,text=tairMuted] at (3.50,-3.98)
  {Reconstruct the target's identity through the shuffle};
\node[outcome,draw=tairRed!45,fill=tairRed!4,text=tairRed] at (14.85,-3.38)
  {\textbf{B\enspace Second}\hfill\ding{55}\\[-1pt]{\fontsize{7}{8}\selectfont``Middle mug''}};
% Explicit binding: original numbered-track frames.
\node[textblock,font=\sffamily\bfseries\fontsize{9}{10}\selectfont,text=tairBlue]
  at (0,-4.31) {Track, Then Bind};
\node[textblock,text width=3.0cm] at (0,-4.84)
  {\textcolor{tairAmber}{\textbf{Bind identity}}\\[3pt]
   Which numbered mug held the lime just after it was hidden?\\[5pt]
   \textbf{Lime $\rightarrow$ track \#2}};
\fill[tairBlueLight,rounded corners=3pt] (3.30,-4.20) rectangle (14.65,-6.84);
\foreach \i/\x in {1/3.45,3/7.25,4/11.05} {
  \node[image] at (\x,-4.34) {\includegraphics[width=3.5cm]{\D/ov\i.jpg}};
}
\draw[tairBlue,line width=1.1pt,-{Stealth[length=4pt]}] (3.53,-6.52) -- (14.40,-6.52);
\node[anchor=north,small,inner sep=0,text=tairBlue] at (9.00,-6.62)
  {Persistent track \#2 carries the bound identity};
\fill[tairGreenLight,rounded corners=3pt] (14.85,-4.20) rectangle (17.8,-6.84);
\node[textblock,text width=2.60cm] at (15.02,-4.38)
  {\textcolor{tairGreen}{\textbf{Read tracked facts}}\\[5pt]
   Camera order:\\ \textbf{\#2\quad\#3\quad\#1}\\[5pt]
   The person faces the\\camera: \#2 is third.\\[7pt]
   \textcolor{tairGreen}{\textbf{C\enspace Third}\quad\ding{51}}};
\end{tikzpicture}


==> figs/pipeline.tex <==
% Figure 2: shared processing and two question-conditioned read-out paths.
% Logged 8B test examples: card_003 and TOC 8b0c33d38075.
\definecolor{tairInk}{HTML}{183449}
\definecolor{tairBlue}{HTML}{28618C}
\definecolor{tairBlueLight}{HTML}{EEF4F9}
\definecolor{tairGreen}{HTML}{34785B}
\definecolor{tairGreenLight}{HTML}{EFF6F2}
\definecolor{tairAmber}{HTML}{996329}
\definecolor{tairAmberLight}{HTML}{FBF4EA}
\definecolor{tairMuted}{HTML}{5D6973}
\definecolor{tairRule}{HTML}{D8E0E6}
\definecolor{tairPurple}{HTML}{6B5A84}
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{7.5}{9}\selectfont,text=tairInk,
  txt/.style={anchor=north west,inner sep=0,align=left,execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  image/.style={anchor=north west,inner sep=0},
  head/.style={txt,font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont},
  small/.style={font=\sffamily\fontsize{7}{8.4}\selectfont},
  flow/.style={-{Stealth[length=4pt,width=3.5pt]},line width=0.8pt,draw=tairMuted},
  badge/.style={anchor=north west,rounded corners=2pt,inner sep=3pt,
    font=\sffamily\bfseries\fontsize{7}{8}\selectfont}]
\path[use as bounding box] (0,0.05) rectangle (18.22,-7.98);
\def\M{figs/ex3/m}
% Shared processing: spacious horizontal blocks, one role per block.
\fill[black!2,rounded corners=3pt] (0,0) rectangle (2.75,-2.00);
\fill[tairAmberLight,rounded corners=3pt] (3.12,0) rectangle (6.90,-2.00);
\fill[tairGreenLight,rounded corners=3pt] (7.27,0) rectangle (12.17,-2.00);
\fill[tairBlueLight,rounded corners=3pt] (12.54,0) rectangle (17.8,-2.00);
\node[head] at (0.17,-0.16) {Video + question};
\node[image] at (0.17,-0.65) {\includegraphics[width=1.10cm]{\M/card_in.jpg}};
\node[image] at (1.43,-0.65) {\includegraphics[width=1.10cm]{\M/egg_in.jpg}};
\node[txt,small,text=tairMuted] at (0.17,-1.45) {Identity, visibility or events};
\node[head,text=tairAmber] at (3.30,-0.16) {1\quad Plan};
\node[txt,text width=3.36cm] at (3.30,-0.65)
  {Target, carriers, subjects\\Identity cue and viewpoint\\Final location?};
\node[txt,small,text=tairMuted] at (3.30,-1.64) {Frozen VLM\enspace$\cdot$\enspace 2\,fps};
\node[head,text=tairGreen] at (7.45,-0.16) {2\quad Perceive};
\node[txt,text width=4.47cm] at (7.45,-0.65)
  {VLM boxes on 8 sampled frames\\SAM2.1 instance tracking at 6\,fps\\Adaptive dense pass};
\node[txt,small,text=tairMuted] at (7.45,-1.64) {Boxes and tracks shared across questions};
\node[head,text=tairBlue] at (12.72,-0.16) {Persistent, numbered tracks};
\node[image] at (12.72,-0.65) {\includegraphics[width=1.62cm]{\M/card_trk.jpg}};
\node[image] at (14.78,-0.65) {\includegraphics[width=1.62cm]{\M/egg_trk.jpg}};
\node[txt,small,text=tairMuted] at (12.72,-1.75) {Object masks, IDs and positions over time};
\foreach \xa/\xb in {2.80/3.07,6.95/7.22,12.22/12.49}
  \draw[flow] (\xa,-1.00) -- (\xb,-1.00);
% Branch connector from shared tracks into the two read-out panels.
\draw[tairMuted!65,line width=0.7pt] (17.82,-1.00) -- (18.12,-1.00) -- (18.12,-5.60);
\draw[flow,tairBlue] (18.12,-2.72) -- (17.82,-2.72);
\draw[flow,tairGreen] (18.12,-5.60) -- (17.82,-5.60);
% Identity branch.
\fill[tairBlueLight,rounded corners=3pt] (0,-2.36) rectangle (17.8,-5.03);
\node[head,text=tairBlue] at (0.18,-2.53) {Identity binding};
\node[txt,small,text width=2.43cm] at (0.18,-3.08)
  {\emph{Where is the Queen of Hearts at the end?}\\[6pt]
   \textcolor{tairMuted}{Bind the target to one\\persistent carrier ID.}};
\draw[tairBlue!20] (2.83,-2.60) -- (2.83,-4.82);
\node[head,text=tairBlue] at (3.07,-2.53) {3\quad Find evidence};
\node[image] (bindframe) at (3.07,-3.06) {\includegraphics[width=2.44cm]{\M/card_bind.jpg}};
\node[txt,small,text=tairMuted,text width=2.85cm] at (3.07,-4.52)
  {0.0\,s: queen visible\\1.3\,s bind clip};
\node[head,text=tairAmber] at (6.13,-2.53) {4\quad Bind};
\node[txt,text width=3.01cm] at (6.13,-3.15)
  {\emph{Which numbered card\\is the Queen of Hearts?}};
\node[badge,fill=white,text=tairBlue] at (6.13,-4.02) {Queen $\rightarrow$ track \#3};
\node[txt,small,text=tairMuted] at (6.13,-4.61) {Frozen VLM\enspace$\cdot$\enspace numbered clip};
\draw[flow,tairBlue] (5.57,-3.72) -- (5.97,-3.72);
\draw[flow,tairBlue] (9.26,-3.72) -- (9.66,-3.72);
\node[head,text=tairPurple] at (9.87,-2.53) {5a\quad Read tracked facts};
\node[image] at (9.87,-3.12) {\includegraphics[width=1.88cm]{\M/card_final.jpg}};
\node[txt,text width=2.25cm] at (12.00,-3.20)
  {Last-frame order:\\ \textbf{\#3\quad\#2\quad\#1}\\[4pt]Leftmost: \textbf{\#3}};
\node[txt,small,text=tairMuted] at (9.87,-4.61) {Frozen VLM\enspace$\cdot$\enspace text only};
\draw[flow,tairBlue] (14.33,-3.72) -- (14.78,-3.72);
\node[badge,fill=white,text=tairGreen,text width=2.17cm,align=left] at (15.02,-3.25)
  {Answer\\[5pt](A) Left\quad\ding{51}};
% Timeline extension, deliberately shown without identity binding.
\fill[tairGreenLight,rounded corners=3pt] (0,-5.25) rectangle (17.8,-7.62);
\node[head,text=tairGreen] at (0.18,-5.44) {Visibility / events};
\node[txt,small,text width=2.43cm] at (0.18,-6.00)
  {\emph{Do the eggs ever get\\fully hidden?}\\[6pt]
   \textcolor{tairMuted}{No identity binding.}};
\draw[tairGreen!20] (2.83,-5.49) -- (2.83,-7.41);
\node[head,text=tairGreen] at (3.07,-5.44) {Build a visibility timeline};
\begin{scope}[shift={(3.07,-6.10)}]\input{figs/ex3/toc/timeline_fig2.tex}\end{scope}
\node[txt,small,text=tairMuted] at (3.07,-7.19) {Mask area over time\enspace$\rightarrow$\enspace visibility events};
\draw[flow,tairGreen] (7.22,-6.52) -- (7.66,-6.52);
\node[txt,text width=2.73cm] at (7.88,-6.03)
  {\textbf{Tracked events}\\[4pt]2.0\,s: fully hidden\\3.3\,s: visible again};
\draw[flow,tairGreen] (10.73,-6.52) -- (11.17,-6.52);
\node[head,text=tairPurple] at (11.38,-5.44) {5b\quad Read with a timeline};
\node[txt,text width=3.01cm] at (11.38,-6.03)
  {Events + video frames\\[5pt]Frozen VLM};
\node[txt,small,text=tairMuted] at (11.38,-7.19) {Benchmark prompt; 32 frames};
\draw[flow,tairGreen] (14.33,-6.52) -- (14.78,-6.52);
\node[badge,fill=white,text=tairGreen,text width=2.17cm,align=left] at (15.02,-6.03)
  {Answer\\[5pt](B) Gets hidden\ \ding{51}};
\node[anchor=north west,inner sep=0,small,text=tairMuted] at (0,-7.75)
  {All models frozen\quad$\cdot$\quad One configuration across benchmarks\quad$\cdot$\quad Examples from logged Qwen3-VL-8B test runs};
\end{tikzpicture}


==> figs/qual.tex <==
% Qualitative analysis: one success against every variant, two failure modes (viewpoint, tracking). Qwen3-VL-8B test runs.
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\fontsize{6.4}{7.6}\selectfont,
  qcap/.style={anchor=north west, align=left, inner sep=2pt, text width=3.1cm},
  note/.style={anchor=north west, align=left, inner sep=2.5pt, text width=5.55cm, draw=black!30, rounded corners=2pt, fill=white},
  tl/.style={anchor=north east, font=\sffamily\fontsize{5.6}{6}\selectfont, text=white, fill=black!60, inner sep=1pt}]
\def\D{figs/ex3}
\def\TW{2.35}
% ---- row a: success ---------------------------------------------------------
\node[qcap] at (0,0) {\textbf{(a) Identity carried through the shuffle} (VET card \texttt{card\_001}). Queen of Hearts at the end? Gold: \textbf{right}.};
\foreach \n/\t [count=\i from 0] in {t0/0.0\,s, t1/4.0\,s, t2/12.0\,s} {
  \node[anchor=north west, inner sep=0] (a\i) at (3.25+2.45*\i, 0) {\includegraphics[width=\TW cm]{\D/q_card/\n.jpg}};
  \node[tl] at (a\i.north east) {\t};
}
\node[note] at (10.65,0) {The 16-sample vote, the direct answer with more input tokens, SpatialClaw (32B), the numbered tracks drawn on the video and the same facts read out with the video all answer \emph{middle}; the plain direct answer names no option. Ours binds the queen to \#2 at 0.0\,s, and \#2 ends on the right. \textcolor{okgreen}{\ding{51}}};
% ---- row b: viewpoint failure ------------------------------------------------
\node[qcap] at (0,-2.2) {\textbf{(b) Viewpoint error} (PT \texttt{video\_2453}). Hidden object at the end, from the person's point of view? Gold: \textbf{first}.};
\foreach \n/\t [count=\i from 0] in {t0/0.5\,s, t1/1.5\,s, t2/14.5\,s, view/viewpoint frame} {
  \node[anchor=north west, inner sep=0] (b\i) at (3.25+2.45*\i, -2.2) {\includegraphics[width=\TW cm]{\D/q_view/\n.jpg}};
  \node[tl] at (b\i.north east) {\t};
}
\node[note, text width=3.1cm] at (13.1,-2.2) {Bind and tracks are right: lime under \#1, last frame \#2,\#3,\#1. The viewpoint question returns \pq{NO} although the person faces the camera, so the answer is mirrored. \textcolor{badred}{\ding{55}}};
% ---- row c: tracking failure --------------------------------------------------
\node[qcap] at (0,-4.4) {\textbf{(c) Tracking error} (PT \texttt{video\_10121}). Gold: \textbf{first} from the person's left.};
\foreach \n/\t [count=\i from 0] in {t0/4.0\,s, t1/10.1\,s, t2/12.1\,s, t3/17.3\,s} {
  \node[anchor=north west, inner sep=0] (c\i) at (3.25+2.45*\i, -4.4) {\includegraphics[width=\TW cm]{\D/q_track/\n.jpg}};
  \node[tl] at (c\i.north east) {\t};
}
\node[note, text width=3.1cm] at (13.1,-4.4) {The cube is bound to \#2 at 4.9\,s, correctly, and \#2 follows it to the right. When both hands cross the cups, \#3 merges onto the same cup, so the middle cup has no track and the count from the left is off. \textcolor{badred}{\ding{55}}};
\end{tikzpicture}


==> figs/walk_card.tex <==
% Walkthrough: VET-Bench card monte, test item card_003 (target recognised by its look), unified agent, Qwen3-VL-8B.
\begin{tikzpicture}[x=1cm,y=1cm]
\def\D{figs/ex3/card}
\node[wq, text width=17.45cm] (q) at (0,0) {\textbf{Question} (VET-Bench card monte, test video \texttt{card\_003}): \emph{Where is the Queen of Hearts at the end of the video?}\quad \textbf{(A)~Left} (ground truth) \quad (B)~Middle \quad (C)~Right};
\node[whead] at (0,-0.5) {\textbf{Input video}\\12.1\,s, 30\,fps};
\foreach \i/\t in {0/0.0\,s: queen face up, 1/1.0\,s: turned face down, 2/4.0\,s: shuffling, 3/8.0\,s, 4/12.0\,s: end} {
  \node[anchor=north west, inner sep=0] (in\i) at (1.75+3.15*\i,-0.47) {\includegraphics[width=2.6cm]{\D/in\i.jpg}};
  \node[wlabel, anchor=north] at (in\i.south) {\t};
}
% ---- baseline ---------------------------------------------------------------
\fill[bandbase, rounded corners=5pt] (0,-2.75) rectangle (17.8,-4.05);
\draw[wband=black] (0,-2.75) rectangle (17.8,-4.05);
\node[whead, text width=2.9cm] at (0.05,-2.8) {\textbf{Baseline: direct answer}\\Qwen3-VL-8B\\[1pt]\vlmb{1}\ \ no tool call};
\node[wcard, text width=4.6cm] (b1) at (3.2,-2.85) {\sees the whole video at 8\,fps (10.2k input tokens)\\\asks the benchmark prompt: question, options, \pq{Output your final answer (A, B, or C) in the format: \$\textbackslash boxed\{$<$option$>$\}\$.}};
\node[wcard, text width=6.6cm] (b2) at (8.35,-2.85) {\rets \pq{The Queen of Hearts is initially on the right side of the screen. At 0:01, it is flipped over \ldots\ the Queen of Hearts remains in the same position on the right side of the screen, even as the other cards move around. \ldots\ \textbackslash boxed\{C\}}};
\draw[warrow] (b1.east) -- (b2.west);
\node[whead, align=center] at (15.35,-3.0) {\textbf{Answer: C} \xmark};
% ---- ours -------------------------------------------------------------------
\fill[bandours, rounded corners=5pt] (0,-4.3) rectangle (17.8,-10.6);
\draw[wband=blue] (0,-4.3) rectangle (17.8,-10.6);
\node[whead] at (0.05,-4.33) {\textbf{Ours: Track, Then Bind}\quad same Qwen3-VL-8B + SAM2.1 tracker\quad in total \vlmb{12} and \toolb{tracker $\times$4}, 7.3k input tokens};
\node[wcard, text width=5.5cm, minimum height=2.95cm] (s1) at (0.15,-4.85) {\textbf{1. Plan}\hfill\vlmb{2}\\[1pt]
\sees the whole video at 2\,fps; then the question alone\\
\rets target \pq{Queen of Hearts}, cue \pq{visible}, category \pq{playing cards}, viewpoint \pq{camera}; final location \pq{YES}.\\[2pt]
No carrier is named, so all \emph{playing cards} become carriers (the category rule of step~1).};
\node[wcard, text width=5.5cm, minimum height=2.95cm] (s2) at (6.0,-4.85) {\textbf{2. Perceive}\hfill\vlmb{8}\ \toolb{SAM2.1 $\times$4}\\[1pt]
\begin{minipage}[t]{2.3cm}\vspace{0pt}\includegraphics[width=2.3cm]{\D/ground.jpg}\\[-1pt]{\fontsize{5.5}{6}\selectfont 0.0\,s; pink: Queen of Hearts}\end{minipage}\hfill
\begin{minipage}[t]{3.1cm}\vspace{0pt}\sees 8 evenly spaced frames, one at a time\\
\asks \pq{Locate every instance of \ldots: Queen of Hearts; playing cards.}\\
\rets the queen on frame~0 only. SAM2.1 tracks the cards at 6 and 30\,fps.\end{minipage}};
\node[wcard, text width=5.5cm, minimum height=2.95cm] (s3) at (11.85,-4.85) {\textbf{3. Evidence moment}\hfill\nocall\\[1pt]
\includegraphics[width=1.77cm]{\D/trk0.jpg}\,\includegraphics[width=1.77cm]{\D/trk1.jpg}\,\includegraphics[width=1.77cm]{\D/trk2.jpg}\\
The queen is recognised by its look, so the evidence moments are the frames on which grounding found it: 0.0\,s. Tracks \#1 (red), \#2 (green), \#3 (blue), shown at 1.0, 4.0, 8.0\,s.};
\node[wcard, text width=5.5cm, minimum height=2.6cm] (s4) at (0.15,-7.95) {\textbf{4. Bind}\hfill\vlmb{1}\\[1pt]
\begin{minipage}[t]{2.3cm}\vspace{0pt}\includegraphics[width=2.3cm]{\D/bind.jpg}\\[-1pt]{\fontsize{5.5}{6}\selectfont one of the 6 frames (0.0\,s)}\end{minipage}\hfill
\begin{minipage}[t]{3.1cm}\vspace{0pt}\sees 6 frames with numbered tracks, 4\,fps, 0.0--1.3\,s\\
\asks \pq{\ldots Each playing card has a numbered box (1, 2, 3) \ldots\ Which numbered playing card is the Queen of Hearts?}\\
\rets \pq{3}\end{minipage}};
\node[wcard, text width=5.5cm, minimum height=2.6cm] (s5) at (6.0,-7.95) {\textbf{5. Read out from facts}\hfill\vlmb{1}\\[1pt]
\begin{minipage}[t]{2.3cm}\vspace{0pt}\includegraphics[width=2.3cm]{\D/final.jpg}\end{minipage}\hfill
\begin{minipage}[t]{3.1cm}\vspace{0pt}\sees text only: \pq{The Queen of Hearts is playing card \#3 \ldots\ from the camera's left to right they are: \#3, \#2, \#1 \ldots}, then the question\\
\rets \pq{\textbackslash boxed\{A\}}\quad\textbf{Answer: A} \cmark\end{minipage}};
\node[wcard, text width=5.5cm, minimum height=2.6cm, fill=bandours, draw=none] (s6) at (11.85,-7.95) {\textbf{Why the direct answer fails.} After 1.0\,s no frame tells the three cards apart. The model must carry identity through 11\,s of crossings, and it assumes the queen stayed in place. The agent asks the VLM only while the queen is face up; identity after that comes from the tracker.};
\draw[warrow] (s1.east) -- (s2.west);
\draw[warrow] (s2.east) -- (s3.west);
\draw[warrow] (s3.south) -- ++(0,-0.08) -| (s4.north);
\draw[warrow] (s4.east) -- (s5.west);
\end{tikzpicture}


==> figs/walk_pt.tex <==
% Walkthrough: Perception Test cup game, test item video_6159 (hidden target), unified agent, Qwen3-VL-8B.
\begin{tikzpicture}[x=1cm,y=1cm]
\def\D{figs/ex3/pt}
% ---- question + input -------------------------------------------------------
\node[wq, text width=17.45cm] (q) at (0,0) {\textbf{Question} (Perception Test, test video \texttt{video\_6159}): \emph{The person uses multiple similar objects to play an occlusion game. Where is the hidden object at the end of the game from the person's point of view?}\quad A.~under the first object from the left \quad B.~second \quad \textbf{C.~third} (ground truth)};
\node[whead] at (0,-0.78) {\textbf{Input video}\\13.6\,s, 30\,fps};
\foreach \i/\t in {0/0.0\,s: three mugs, 1/4.0\,s: lime under the middle mug, 2/6.4\,s: right mug lifted, 3/10.3\,s: shuffling, 4/13.5\,s: end} {
  \node[anchor=north west, inner sep=0] (in\i) at (1.9+3.15*\i,-0.75) {\includegraphics[width=2.75cm]{\D/in\i.jpg}};
  \node[wlabel, anchor=north] at (in\i.south) {\t};
}
% ---- baseline ---------------------------------------------------------------
\fill[bandbase, rounded corners=5pt] (0,-2.58) rectangle (17.8,-3.88);
\draw[wband=black] (0,-2.58) rectangle (17.8,-3.88);
\node[whead, text width=2.9cm] at (0.05,-2.63) {\textbf{Baseline: direct answer}\\Qwen3-VL-8B\\[1pt]\vlmb{1}\ \ no tool call};
\node[wcard, text width=4.6cm] (b1) at (3.2,-2.68) {\sees the whole video at 8\,fps (12.4k input tokens)\\\asks the benchmark prompt: question, options, \pq{Put your final answer in \textbackslash boxed\{X\}}};
\node[wcard, text width=6.6cm] (b2) at (8.35,-2.68) {\rets \pq{\ldots He lifts the second mug (middle) and reveals a lime. \ldots\ Then he shuffles the mugs around, but the lime is still under the middle mug. At the end, he points to the middle mug \ldots\ \textbackslash boxed\{B\}}};
\draw[warrow] (b1.east) -- (b2.west);
\node[whead, align=center] at (15.35,-2.83) {\textbf{Answer: B} \xmark};
% ---- ours -------------------------------------------------------------------
\fill[bandours, rounded corners=5pt] (0,-4.13) rectangle (17.8,-10.55);
\draw[wband=blue] (0,-4.13) rectangle (17.8,-10.55);
\node[whead] at (0.05,-4.16) {\textbf{Ours: Track, Then Bind}\quad same Qwen3-VL-8B + SAM2.1 tracker\quad in total \vlmb{13} and \toolb{tracker $\times$4}, 23.3k input tokens};
% row 1
\node[wcard, text width=5.5cm, minimum height=2.8cm] (s1) at (0.15,-4.68) {\textbf{1. Plan}\hfill\vlmb{2}\\[1pt]
\sees the whole video at 2\,fps\\
\asks the question and \pq{Reply with one JSON object \ldots\ "entities", "identity\_cue", "category", "viewpoint"}; then, text only, \pq{Does this question ask where a particular object is located at the end of the video?}\\
\rets target \pq{hidden object}, carriers \pq{mugs}, cue \pq{contained}, viewpoint \pq{person}; \pq{YES}};
\node[wcard, text width=5.5cm, minimum height=2.8cm] (s2) at (6.0,-4.68) {\textbf{2. Perceive}\hfill\vlmb{8}\ \toolb{SAM2.1 $\times$4}\\[1pt]
\begin{minipage}[t]{2.5cm}\vspace{0pt}\includegraphics[width=2.5cm]{\D/ground.jpg}\\[-1pt]{\fontsize{5.5}{6}\selectfont 3.8\,s; orange: mugs, pink: hidden object}\end{minipage}\hfill
\begin{minipage}[t]{2.9cm}\vspace{0pt}\sees 8 evenly spaced frames, one at a time\\
\asks \pq{Locate every instance of the following objects \ldots: hidden object; mugs.}\\
\rets boxes; SAM2.1 tracks the mugs and the target at 6\,fps, and again at 30\,fps because the mugs cross\end{minipage}};
\node[wcard, text width=5.5cm, minimum height=2.8cm] (s3) at (11.85,-4.68) {\textbf{3. Evidence moment}\hfill\nocall\\[1pt]
\includegraphics[width=1.77cm]{\D/trk0.jpg}\,\includegraphics[width=1.77cm]{\D/trk1.jpg}\,\includegraphics[width=1.77cm]{\D/trk2.jpg}\\
The target's own track never vanishes inside the frame, so no window is cut. The bind question names the moment, and its clip spans the whole video. Tracks shown at 6.4, 9.5, 11.9\,s.};
% row 2
\node[wcard, text width=5.5cm, minimum height=2.75cm] (s4) at (0.15,-7.6) {\textbf{4. Bind}\hfill\vlmb{1}\\[1pt]
\begin{minipage}[t]{2.5cm}\vspace{0pt}\includegraphics[width=2.5cm]{\D/bind.jpg}\\[-1pt]{\fontsize{5.5}{6}\selectfont one of the 51 frames (4.0\,s)}\end{minipage}\hfill
\begin{minipage}[t]{2.9cm}\vspace{0pt}\sees 51 frames with numbered tracks, 4\,fps\\
\asks \pq{\ldots Each mug has a numbered box (1, 2, 3) \ldots\ Which numbered mug is the hidden object under or inside \textbf{right after it is hidden}?}\\
\rets \pq{2}\end{minipage}};
\node[wcard, text width=5.5cm, minimum height=2.75cm] (s5) at (6.0,-7.6) {\textbf{5a. Viewpoint fact}\hfill\vlmb{1}\\[1pt]
\begin{minipage}[t]{2.5cm}\vspace{0pt}\includegraphics[width=2.5cm]{\D/view.jpg}\end{minipage}\hfill
\begin{minipage}[t]{2.9cm}\vspace{0pt}\sees 4 evenly spaced frames\\
\asks \pq{Is the person who moves the objects positioned opposite the camera, on the other side of the table \ldots?}\\
\rets \pq{YES}: left and right are mirrored for the person\end{minipage}};
\node[wcard, text width=5.5cm, minimum height=2.75cm] (s6) at (11.85,-7.6) {\textbf{5b. Read out from facts}\hfill\vlmb{1}\\[1pt]
\begin{minipage}[t]{2.5cm}\vspace{0pt}\includegraphics[width=2.5cm]{\D/final.jpg}\end{minipage}\hfill
\begin{minipage}[t]{2.9cm}\vspace{0pt}\sees text only: \pq{The hidden object was hidden under mug \#2 \ldots\ from the camera's left to right: \#2, \#3, \#1 \ldots\ the person's left is the camera's right \ldots}, then the question\\
\rets \pq{\textbackslash boxed\{C\}}\quad\textbf{Answer: C} \cmark\end{minipage}};
\draw[warrow] (s1.east) -- (s2.west);
\draw[warrow] (s2.east) -- (s3.west);
\draw[warrow] (s3.south) -- ++(0,-0.08) -| (s4.north);
\draw[warrow] (s4.east) -- (s5.west);
\draw[warrow] (s5.east) -- (s6.west);
\end{tikzpicture}


==> figs/walk_toc.tex <==
% Walkthrough: TOC-Bench test item 8b0c33d38075 (event existence), unified agent, Qwen3-VL-8B.
% The timeline is typeset outside the main picture, so it does not inherit the card's node styles.
\ifdefined\tairTLbox\else\newsavebox{\tairTLbox}\fi
\sbox{\tairTLbox}{\input{figs/ex3/toc/timeline_fig9.tex}}%
\begin{tikzpicture}[x=1cm,y=1cm]
\def\D{figs/ex3/toc}
\node[wq, text width=17.45cm] (q) at (0,0) {\textbf{Question} (TOC-Bench test question \texttt{8b0c33d38075}, dimension \emph{event existence}): \emph{Does eggs ever get fully hidden in the video?}\quad A.~eggs never gets fully hidden\quad \textbf{B.~eggs does get fully hidden} (ground truth)};
\node[whead] at (0,-0.78) {\textbf{Input video}\\26.2\,s, 30\,fps};
\foreach \i/\t in {0/0.5\,s: eggs on a plate, 1/1.6\,s: a bottle passes, 2/2.6\,s: eggs hidden, 3/12.0\,s, 4/23.0\,s: hidden by a hand} {
  \node[anchor=north west, inner sep=0] (in\i) at (1.75+3.15*\i,-0.75) {\includegraphics[width=3.05cm]{\D/in\i.jpg}};
  \node[wlabel, anchor=north] at (in\i.south) {\t};
}
% ---- baseline ---------------------------------------------------------------
\fill[bandbase, rounded corners=5pt] (0,-2.75) rectangle (17.8,-3.85);
\draw[wband=black] (0,-2.75) rectangle (17.8,-3.85);
\node[whead, text width=2.9cm] at (0.05,-2.8) {\textbf{Baseline: direct answer}\\Qwen3-VL-8B\\[1pt]\vlmb{1}\ \ no tool call};
\node[wcard, text width=7.6cm] (b1) at (3.2,-2.85) {\sees 32 uniformly sampled frames (TOC-Bench's own sampler)\\\asks TOC-Bench's prompt: \pq{You will see a video and two statements. Choose the statement that is TRUE according to the video. Output ONLY the letter A or B. Question: \ldots\ A.~\ldots\ B.~\ldots\ Answer:}};
\node[wcard, text width=3.0cm, anchor=west] (b2) at ([xshift=4mm]b1.east) {\rets \pq{A}};
\draw[warrow] (b1.east) -- (b2.west);
\node[whead, align=center] at (15.35,-3.0) {\textbf{Answer: A} \xmark};
% ---- ours -------------------------------------------------------------------
\fill[bandours, rounded corners=5pt] (0,-4.1) rectangle (17.8,-11.3);
\draw[wband=blue] (0,-4.1) rectangle (17.8,-11.3);
\node[whead] at (0.05,-4.13) {\textbf{Ours: Track, Then Bind}\quad same Qwen3-VL-8B + SAM2.1 tracker\quad in total \vlmb{11} and \toolb{tracker $\times$1}, 20.5k input tokens};
\node[wcard, text width=5.5cm, minimum height=2.95cm] (s1) at (0.15,-4.65) {\textbf{1. Plan}\hfill\vlmb{2}\\[1pt]
\sees the whole video at 2\,fps\\
\asks the plan schema (as in Fig.~\ref{fig:walk}); then, text only, whether the question asks for a final location\\
\rets entity \pq{eggs}; final location \pq{NO}. No target has to be told apart from look-alikes, so steps~3 and~4 are skipped.};
\node[wcard, text width=5.5cm, minimum height=2.95cm] (s2) at (6.0,-4.65) {\textbf{2. Perceive: ground}\hfill\vlmb{8}\\[1pt]
\begin{minipage}[t]{2.5cm}\vspace{0pt}\includegraphics[width=2.5cm]{\D/ground.jpg}\end{minipage}\hfill
\begin{minipage}[t]{2.9cm}\vspace{0pt}\sees 8 evenly spaced frames, one at a time\\
\asks \pq{Locate every instance of the following objects in the image, if visible: eggs. \ldots}\\
\rets a box on all 8 frames; SAM2.1 is prompted with one of them\end{minipage}};
\node[wcard, text width=5.5cm, minimum height=2.95cm] (s3) at (11.85,-4.65) {\textbf{2. Perceive: track}\hfill\toolb{SAM2.1 $\times$1}\\[1pt]
\includegraphics[width=1.77cm]{\D/trk0.jpg}\,\includegraphics[width=1.77cm]{\D/trk1.jpg}\,\includegraphics[width=1.77cm]{\D/trk2.jpg}\\
The mask of the eggs at 6\,fps (157 frames), forward and backward from the prompt frame. Shown: 0.5, 2.6 and 12.0\,s; at 2.6\,s the bottle covers the eggs and the mask nearly vanishes.};
\node[wcard, text width=5.5cm, minimum height=3.1cm] (s4) at (0.15,-8.15) {\textbf{5. Read out: timeline}\hfill\nocall\\[1pt]
\usebox{\tairTLbox}\\[2pt]
Mask area against its 90th percentile gives three states: dark green \emph{fully visible} ($\ge$0.6), light green \emph{partly hidden} (0.12--0.6), grey \emph{not visible}. Both gaps end with the eggs back in place, so they were blocked, not removed.};
\node[wcard, text width=11.35cm, minimum height=3.1cm] (s5) at (6.0,-8.15) {\textbf{5. Read out: answer}\hfill\vlmb{1}\\[1pt]
\sees the same 32 frames as the baseline\\
\asks the same TOC-Bench prompt, with the timeline inserted after the question:\\
\pq{\ldots Question: Does eggs ever get fully hidden in the video?\newline Automatic tracker evidence (may contain errors; the video frames take precedence):\newline Video length 26.2 s. 'eggs': 0.0-1.3 s fully visible; 1.3-2.0 s partly hidden; 2.0-3.3 s not visible (vanished inside the frame, so it was blocked or hidden); 3.3-22.2 s fully visible; 22.2-24.3 s not visible (\ldots); \ldots\ Events in order: 1.3 s gets partly hidden; 2.0 s gets fully hidden; 3.3 s comes back into view; 22.2 s gets fully hidden; 24.3 s comes back into view. \ldots\newline A. eggs never gets fully hidden\quad B. eggs does gets fully hidden\quad Answer:}\\[2pt]
\rets \pq{B}\hfill\textbf{Answer: B} \cmark};
\draw[warrow] (s1.east) -- (s2.west);
\draw[warrow] (s2.east) -- (s3.west);
\draw[warrow] (s3.south) -- ++(0,-0.08) -| (s4.north);
\draw[warrow] (s4.east) -- (s5.west);
\end{tikzpicture}

